CONSENT: A Negotiation Framework for Leveraging User Flexibility in Vehicle-to-Building Charging under Uncertainty

The growth of Electric Vehicles (EVs) creates a conflict in vehicle-to-building (V2B) settings between building operators, who face high energy costs from uncoordinated charging, and drivers, who prioritize convenience and a full charge. To resolve this, we propose a negotiation-based framework that, by design, guarantees voluntary participation, strategy-proofness, and budget feasibility. It transforms EV charging into a strategic resource by offering drivers a range of incentive-backed options for modest flexibility in their departure time or requested state of charge (SoC). Our framework is calibrated with user survey data and validated using real operational data from a commercial building and an EV manufacturer. Simulations show that our negotiation protocol creates a mutually beneficial outcome: lowering the building operator's costs by over 3.5\% compared to an optimized, non-negotiating smart charging policy, while simultaneously reducing user charging expenses by 22\% below the utility's retail energy rate. By aligning operator and EV user objectives, our framework provides a strategic bridge between energy and mobility systems, transforming EV charging from a source of operational friction into a platform for collaboration and shared savings.

==> tables/runtimes_comb.tex <==
\begin{figure}[th]
\centering
\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction=y,
    ylabel={Decision time (sec)},
    xtick={1,2,3,4},
    xticklabels={$\sim$6, $\sim$12, $\sim$30, $\sim$60},
    xlabel={Average cars per day},
    width=\columnwidth,
    height=4cm,
    grid=major,
    legend style={
        at={(0.3, 0.55)},
        anchor=south,
        legend columns=1
    },
    boxplot/box extend=0.2,
    boxplot/whisker extend=0.2,
    every boxplot/.style={thick},
    every median/.style={ultra thick, black},
    legend image code/.code={
        \draw[#1, fill=#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    }
]

\addplot[
    blue, solid,
    boxplot prepared={
        median=0.3636, upper quartile=0.5368, lower quartile=0.2286,
        upper whisker=1.3813, lower whisker=0.0564
    },
    boxplot/draw position=0.85
] coordinates {};
\addlegendentry{Charging Policy Time}

\addplot[
    red, solid,
    boxplot prepared={
        median=0.4977, upper quartile=0.6281, lower quartile=0.3899,
        upper whisker=1.0662, lower whisker=0.1621
    },
    boxplot/draw position=1.15
] coordinates {};
\addlegendentry{Negotiation Policy Time}

\addplot[
    blue, solid,
    boxplot prepared={
        median=1.4145, upper quartile=2.3353, lower quartile=0.7957,
        upper whisker=12.1020, lower whisker=0.0485
    },
    boxplot/draw position=1.85
] coordinates {};
\addplot[
    blue, solid,
    boxplot prepared={
        median=8.9360, upper quartile=16.0235, lower quartile=4.6831,
        upper whisker=58.7501, lower whisker=0.2067
    },
    boxplot/draw position=2.85
] coordinates {};
\addplot[
    blue, solid,
    boxplot prepared={
        median=55.824, upper quartile=101.013, lower quartile=10.635,
        upper whisker=146.202, lower whisker=10.635
    },
    boxplot/draw position=3.85
] coordinates {};


\addplot[
    red, solid,
    boxplot prepared={
        median=1.2926, upper quartile=1.7199, lower quartile=0.9172,
        upper whisker=5.1955, lower whisker=0.1014
    },
    boxplot/draw position=2.15
] coordinates {};
\addplot[
    red, solid,
    boxplot prepared={
        median=3.6480, upper quartile=5.0260, lower quartile=2.5456,
        upper whisker=15.9125, lower whisker=0.1685
    },
    boxplot/draw position=3.15
] coordinates {};
\addplot[
    red, solid,
    boxplot prepared={
        median=8.9640, upper quartile=12.6481, lower quartile=5.9741,
        upper whisker=40.0112, lower whisker=0.3259
    },
    boxplot/draw position=4.15
] coordinates {};



\end{axis}
\end{tikzpicture} 
\vspace{-0.3cm}
\caption{
Comparison of computational runtime per decision across varying EV arrival intensities.
}
\label{fig:runtime_comparison}
\end{figure}

